Low-mass visual companions to nearby G-dwarfs

Complete census of wide visual companions to nearby G-dwarf stars can be achieved by selecting candidates from the 2MASS Point-Source Catalog and checking their status by second-epoch imaging. Such data are obtained for 124 candidates with separations up to 20", 47 of which are shown to be new physical low-mass stellar companions. A list of visual binaries with G-dwarf primaries is produced by combining newly found companions with historical data. Maximum likelihood analysis leads to the companion frequency of 0.13+-0.015 per decade of separation. The mass ratio is distributed almost uniformly, with a power-law index between -0.4 and 0. The remaining uncertainty in the index is related to modeling of the companion detection threshold in 2MASS. These findings are confirmed by alternative analysis of wider companions in 2MASS, removing the contamination by background stars statistically. Extension of this work will lead to a complete detection of visual companions - a necessary step towards reaching unbiased multiplicity statistics over the full range of orbital periods and, eventually, understanding the origin of multiple systems.

==> (inline-0) <==
\begin{deluxetable}{c l | cccc | cccc | cccc}                                                                                                  
\tabletypesize{\scriptsize}                                                                                                               
%\rotate                                                                                                                                  
\tablecaption{Companion measurements  (2010.14)   
\label{tab:res} }                                                                                                                         
\tablewidth{0pt}                                                                                                                          
\tablehead{
& & \multicolumn{4}{|c}{ 2MASS} & \multicolumn{4}{|c}{ANDICAM (K)} &  \multicolumn{4}{|c}{ANDICAM (V)} \\
HIP & Sys & $\rho$ &   $\theta$ & $\Delta K$  & Q 
& $\rho$ &   $\theta$ & $\Delta K$  & S 
& $\rho$ &   $\theta$ & $\Delta V$  & S \\ 
& &  $''$ & $^\circ$ &   mag & & $''$ &  $^\circ$ &   mag & & $''$ & $^\circ$  &   mag &  }
\startdata   
  9499& AB &  12.20 &  225.2 &   6.83 & A &  12.59 &  224.9 &   6.77 &   &  12.63 &  225.7 &   7.48 &   \\
 10621& AB &  18.84 &  202.6 &   5.93 & A &  18.39 &  202.2 &   6.09 &   &  18.43 &  203.0 &   7.64 &   \\
 11024& AB &  10.29 &   81.1 &   1.24 & A &  10.34 &   82.2 &   1.21 &   &  10.05 &   79.6 &   2.52 &   \\
 11417& AB &  19.41 &  297.7 &   3.85 & A &  19.82 &  297.6 &   3.80 &   &  19.48 &  297.2 &   6.81 &   \\
 11537& AB &   3.70 &  346.5 &   0.39 & D &   4.14 &  343.3 &   3.15 &   &   4.15 &  345.2 &   5.36 &   \\
 11909& AB &  15.76 &  116.9 &   6.11 & A &  15.83 &  117.1 &   6.17 & S &        &        &        &   \\
 12764& AB &   5.12 &  271.6 &   1.83 & D &   5.77 &  273.4 &   3.85 &   &        &        &        &   \\
 13544& AB &  18.45 &   23.8 &   0.10 & A &  18.05 &   22.3 &   0.35 &   &  18.29 &   23.6 &   0.83 &   \\
 14774& AB &  15.98 &  245.7 &   5.83 & A &  16.00 &  246.7 &   5.83 &   &        &        &        &   \\
 15247& AB &  12.75 &  293.6 &   6.55 & A &  14.19 &  293.5 &   6.73 &   &        &        &        &   \\
 16540& AB &   9.16 &   32.7 &   3.19 & A &   9.16 &   31.6 &   3.10 &   &   8.99 &   30.6 &   6.15 &   \\
 16853& AB &  18.30 &  261.9 &   3.70 & A &  18.96 &  263.6 &   3.67 &   &  19.10 &  262.6 &   4.69 &   \\
 17936& AB &   5.09 &  304.0 &   1.78 & A &   4.93 &  302.8 &   3.38 &   &   5.03 &  302.4 &   5.42 &   \\
 18261& AB &  15.28 &  263.8 &   2.99 & A &  15.44 &  264.8 &   3.03 &   &  15.51 &  264.9 &   5.96 &   \\
 18305& AB &  17.43 &  304.0 &   4.24 & A &  17.94 &  294.7 &   4.23 &   &  17.50 &  294.6 &   5.09 &   \\
 18713& AB &  19.93 &  287.7 &   6.44 & A &  21.99 &  288.4 &   6.50 &   &  21.56 &  287.5 &   7.35 &   \\
 20366& AB &  17.49 &   13.7 &   5.50 & A &  17.19 &   13.3 &   5.87 &   &  17.61 &   14.0 &   6.64 &   \\
 21220& AB &  18.72 &  358.8 &   4.95 & A &  18.62 &  357.4 &   4.92 &   &  18.24 &  358.6 &   7.47 & S \\
 21960& AB &  19.70 &  266.0 &   3.99 & A &  19.98 &  267.5 &   3.92 & S &  19.66 &  266.8 &   7.06 & S \\
 22538& AB &   7.00 &  268.2 &   1.99 & A &   7.25 &  272.0 &   1.98 &   &   7.09 &  271.4 &   5.47 &   \\
 22550& AB &  14.89 &  184.9 &   4.59 & A &  14.66 &  187.2 &   4.52 &   &  14.71 &  189.5 &   6.58 & S \\
 22717& AB &  16.51 &  300.1 &   5.97 & A &  16.85 &  298.9 &   6.07 & S &  15.89 &  304.3 &   8.42 & S \\
 23042& AB &  13.76 &  221.8 &   6.35 & A &  11.52 &  235.9 &   6.95 &   &  11.61 &  238.4 &   7.47 & S \\
 23742& AB &   9.72 &  358.5 &   3.83 & A &   9.77 &  356.9 &   3.74 &   &   9.96 &  358.2 &   6.43 &   \\
 24221& AB &  14.51 &  140.5 &   8.06 & A &  14.59 &  142.0 &   7.38 & S &        &        &        &   \\
 24774& AB &  16.46 &  113.9 &  -1.10 & A &  16.41 &  114.8 &  -0.65 & S &  15.94 &  114.4 &   1.37 &   \\
 25148& AB &  14.60 &  226.4 &   2.53 & A &  14.43 &  226.6 &   1.75 & S &  14.42 &  227.9 &   4.66 &   \\
 25662& AB &   5.54 &   71.0 &   1.74 & B &   5.70 &   71.0 &   1.07 & S &   5.76 &   67.2 &   4.50 & S \\
 25662& AC &   8.54 &    3.1 &   4.26 & A &  11.31 &  357.0 &   3.08 & S &  11.14 &  358.9 &   7.25 & S \\
 25662& AD &  16.85 &  245.1 &   2.76 & A &  16.81 &  254.7 &   1.52 & S &  16.93 &  254.2 &   6.19 & S \\
 25670& AB &   6.58 &  191.7 &   2.83 & E &   6.27 &  192.3 &   2.71 &   &   6.34 &  195.2 &   5.56 &   \\
 25905& AB &  17.15 &  158.4 &   6.35 & A &  11.92 &  157.7 &   6.39 &   &  11.48 &  159.9 &   7.00 &   \\
 26027& AB &  15.52 &  355.7 &   5.52 & A &  15.31 &  353.3 &   5.58 &   &        &        &        &   \\
 26030& AB &  14.96 &  124.3 &   6.62 & A &  15.24 &  130.7 &   6.40 &   &        &        &        &   \\
 26604& AB &   6.17 &  318.3 &   0.35 & A &   6.36 &  316.4 &   0.39 &   &   6.48 &  316.6 &   0.66 &   \\
 26604& AC &  19.78 &  100.0 &   5.40 & A &  19.98 &   99.2 &   5.42 &   &  19.56 &   98.6 &   6.17 &   \\
 26977& AB &   4.35 &   83.3 &   1.06 & D &   4.85 &   78.2 &   3.25 &   &   4.74 &   78.2 &   5.92 &   \\
 27185& AB &   9.36 &    0.0 &   3.06 & A &   9.56 &  357.4 &   3.02 &   &   9.36 &  359.6 &   6.09 & S \\
 27957& AB &  19.46 &  262.9 &   6.09 & A &  19.76 &  260.7 &   5.96 &   &  19.42 &  260.4 &   8.08 &   \\
 28419& AB &  14.47 &   75.6 &   3.88 & A &  14.15 &   76.7 &   3.89 &   &  14.05 &   75.7 &   7.34 &   \\
 28604& AB &  19.27 &   46.9 &   4.11 & A &  17.70 &   56.4 &   4.20 &   &  17.75 &   55.5 &   5.76 &   \\
 28671& AB &   6.89 &  226.8 &   2.24 & A &   6.74 &  229.9 &   2.20 &   &   6.54 &  230.8 &   3.74 &   \\
 28671& AC &  15.66 &  163.9 &   3.59 & A &   8.25 &  202.8 &   3.51 &   &   8.36 &  202.7 &   4.52 &   \\
 29444& AB &  16.33 &   16.4 &   4.50 & A &  14.47 &   16.1 &   4.43 &   &  14.61 &   15.6 &   7.52 &   \\
 29673& AB &  12.00 &  308.2 &   5.15 & A &  11.85 &  306.2 &   5.17 & S &  11.81 &  306.3 &   6.24 & S \\
 30114& AB &  19.70 &   84.2 &   4.72 & A &  18.65 &   84.3 &   4.97 &   &  18.60 &   83.2 &   4.82 & S \\
 31201& AB &  18.57 &  212.5 &   7.78 & A &  19.70 &  214.3 &   8.00 & S &  19.65 &  214.1 &   9.07 & S \\
 31207& AB &   9.28 &  120.8 &   6.17 & U &   9.01 &  117.5 &   8.04 &   &        &        &        &   \\
 31435& AB &  11.23 &  359.8 &   5.39 & A &  13.14 &  355.1 &   5.72 &   &  13.13 &  355.7 &   7.20 &   \\
 31692& AB &  15.07 &  105.7 &   5.53 & A &  18.10 &  114.9 &   5.64 &   &  17.61 &  114.6 &   6.90 &   \\
 33301& AB &   9.49 &  348.2 &   3.37 & A &   9.86 &  346.2 &   3.34 &   &   9.74 &  347.8 &   6.41 &   \\
 33301& AC &  16.65 &  357.6 &   6.54 & E &  53.06 &  247.2 &   4.34 &   &  53.30 &  246.9 &   5.78 &   \\
 34212& AB &  11.41 &  238.2 &   5.31 & A &  11.40 &  239.9 &   5.27 &   &  10.98 &  241.2 &   7.94 &   \\
 34961& AB &  15.39 &  304.3 &   5.84 & A &  13.39 &  296.5 &   6.05 &   &  12.94 &  297.4 &   6.77 &   \\
 35374& AB &  19.35 &   37.4 &   3.91 & A &  19.10 &   36.3 &   3.78 &   &  19.44 &   36.6 &   3.42 &   \\
 36071& AB &   6.62 &  140.1 &   3.12 & A &   6.58 &  137.7 &   3.39 &   &   5.96 &  137.5 &   6.32 & S \\
 36414& AB &  11.74 &  147.8 &   4.44 & A &  12.66 &  147.4 &   4.38 &   &  12.17 &  148.7 &   6.30 & S \\
 36832& AB &   7.77 &   52.6 &   3.96 & A &   7.70 &   49.9 &   4.10 & S &   7.61 &   49.5 &   7.37 & S \\
 37718& AB &  15.48 &  191.1 &   6.86 & U &  16.17 &  185.7 &   7.99 & S &        &        &        &   \\
 39999& AB &   6.63 &   33.9 &   3.42 & A &   6.83 &   33.1 &   4.01 &   &   6.66 &   31.7 &   6.66 &   \\
 40765& AB &  19.50 &  113.0 &   4.03 & A &  19.88 &  114.5 &   4.01 &   &  19.34 &  114.1 &   6.44 &   \\
 41620& AB &  19.91 &  241.7 &   3.93 & A &  19.37 &  242.4 &   3.59 & S &  19.71 &  241.7 &   4.59 & S \\
 41871& AB &  18.94 &   50.7 &   4.61 & A &  18.75 &   50.8 &   4.58 &   &  18.62 &   51.1 &   8.21 &   \\
 42344& AB &  13.07 &   74.0 &   4.57 & A &  12.74 &   74.5 &   4.58 &   &  12.74 &   72.6 &   7.66 & S \\
 44579& AB &  18.34 &  120.3 &   4.53 & A &  18.30 &  119.2 &   4.30 & S &  17.70 &  119.7 &   4.50 & S \\
 44777& AB &  12.70 &  261.5 &   3.40 & A &  12.88 &  261.9 &   2.86 & S &  12.95 &  262.4 &   5.85 & S \\
 44804& AC &   6.50 &  270.6 &   0.43 & A &   7.71 &  277.7 &   0.42 &   &   7.64 &  277.1 &   1.26 &   \\
 44804& AB &   7.18 &  135.4 &   1.14 & A &   7.13 &  134.9 &   1.10 &   &   6.67 &  135.3 &   1.82 &   \\
 44851& AB &  11.25 &  156.7 &   3.36 & A &  11.05 &  155.7 &   3.28 &   &  10.96 &  156.8 &   6.83 &   \\
 47312& AB &   4.60 &  241.0 &   1.30 & D &   5.31 &  243.3 &   3.49 & S &        &        &        &   \\
 47947& AB &  12.00 &  228.7 &   3.10 & A &  11.74 &  229.1 &   3.06 &   &  11.64 &  229.2 &   5.85 &   \\
 48146& AB &  18.56 &  277.1 &   2.39 & A &  18.86 &  279.3 &   2.48 &   &  18.71 &  278.5 &   2.46 &   \\
 49285& AB &  14.71 &  252.6 &   4.67 & A &  12.09 &  249.4 &   4.67 &   &  12.21 &  247.8 &   5.28 &   \\
 49913& AB &  18.41 &  233.8 &   1.26 & A &  16.70 &  227.1 &   1.30 &   &  16.82 &  226.3 &   2.90 &   \\
 50100& AB &   8.58 &  169.0 &   3.44 & A &   8.41 &  166.4 &   3.53 &   &   8.29 &  170.1 &   6.85 & S \\
 51074& AB &  17.23 &  206.1 &   2.59 & A &  16.86 &  205.8 &   2.51 &   &  17.02 &  206.6 &   5.38 &   \\
 52145& AB &   6.11 &  106.4 &   3.58 & A &   6.15 &  106.8 &   4.06 &   &   5.28 &  107.9 &   6.03 & S \\
 52559& AB &   6.12 &  209.4 &   1.84 & A &   6.10 &  211.7 &   1.77 &   &   6.02 &  214.3 &   4.29 &   \\
 52676& AB &  10.32 &  288.9 &   3.20 & A &  10.50 &  289.5 &   2.53 & S &  10.13 &  289.4 &   4.79 & S \\
 53306& AB &  13.68 &  126.7 &   3.98 & A &  13.55 &  125.5 &   3.98 &   &  13.44 &  127.0 &   7.07 &   \\
 54366& AB &  11.92 &  236.4 &   4.01 & A &  11.68 &  238.4 &   3.99 &   &  11.73 &  239.5 &   6.91 &   \\
 54887& AB &   8.14 &   99.7 &   2.73 & A &   8.12 &  100.0 &   2.75 &   &   7.45 &   97.7 &   5.06 &   \\
 55666& AB &  18.95 &  193.4 &   5.62 & A &  17.51 &  190.5 &   5.61 &   &  17.38 &  193.1 &   6.87 &   \\
 56282& AB &  15.85 &  255.4 &   4.34 & A &  15.96 &  257.7 &   4.27 &   &  15.73 &  257.4 &   7.55 &   \\
 56441& AB &  11.81 &  353.8 &   2.72 & E &  11.84 &  351.0 &   2.71 &   &  11.92 &  352.0 &   5.34 &   \\
 57587& AB &  18.59 &  163.8 &   5.46 & A &  18.04 &  162.6 &   5.22 & S &  17.85 &  164.2 &   8.24 & S \\
 58180& AB &  13.39 &  156.9 &   2.71 & A &  13.06 &  155.4 &   2.65 &   &  12.87 &  157.5 &   5.81 &   \\
 58240& AB &  18.85 &   81.9 &   0.11 & A &  18.54 &   82.1 &   0.02 &   &  18.32 &   81.3 &   0.13 &   \\
 58582& AB &  14.29 &  269.4 &   5.45 & A &  12.90 &  271.4 &   5.45 &   &  12.70 &  271.6 &   6.08 &   \\
 61698& AB &  15.88 &    4.0 &   4.18 & A &  15.84 &    4.6 &   4.19 &   &  15.72 &    6.2 &   4.05 &   \\
 61698& AC &  16.79 &  175.5 &   2.44 & A &  16.68 &  171.8 &   2.33 &   &  16.63 &  173.2 &   4.39 &   \\
 61698& AD &  19.25 &   19.2 &   4.30 & A &  19.00 &   19.8 &   4.36 &   &  19.13 &   20.4 &   5.77 &   \\
 62860& AB &  10.68 &  320.8 &   5.15 & A &  11.09 &  319.9 &   5.13 &   &  11.06 &  321.2 &   5.38 & S \\
 62925& AB &  14.74 &  147.9 &   4.14 & A &  14.94 &  146.3 &   4.13 &   &  14.42 &  147.1 &   7.29 & S \\
 63559& AB &  17.56 &  152.6 &   6.76 & A &  19.32 &  133.3 &   6.92 &   &  18.74 &  134.5 &   7.54 &   \\
 64459& AB &   8.05 &  333.4 &   4.38 & A &   8.48 &  330.6 &   4.67 & S &   8.10 &  331.6 &   6.76 & S \\
 65356& AB &  12.12 &  289.4 &   5.67 & A &  12.46 &  289.4 &   5.64 &   &  12.10 &  290.2 &   5.99 & S \\
 67121& AB &  14.85 &  239.4 &   1.95 & A &  13.36 &  237.8 &   1.98 &   &  13.47 &  238.7 &   2.92 &   \\
 68038& AB &   8.68 &  203.6 &   4.15 & A &   8.47 &  204.6 &   4.36 &   &        &        &        &   \\
 68507& AB &   6.68 &   64.1 &   3.54 & A &   6.83 &   62.8 &   4.00 &   &   6.31 &   65.4 &   6.88 & S \\
 68507& AC &  14.05 &  245.2 &   4.86 & A &  13.36 &  247.9 &   4.76 &   &  13.19 &  247.2 &   5.73 & S \\
 68805& AB &   3.75 &  355.7 &   0.56 & C &   4.34 &  347.6 &   3.49 &   &        &        &        &   \\
 69281& AB &  12.61 &  274.3 &   5.62 & A &  12.68 &  274.6 &   5.57 &   &        &        &        &   \\
 69964& AB &  14.87 &  206.1 &   6.45 & A &  14.49 &  202.8 &   6.51 &   &        &        &        &   \\
 70181& AB &   3.74 &  349.2 &   0.44 & A &   4.37 &  347.9 &   2.34 &   &   4.31 &  347.0 &   4.78 &   \\
 70181& AC &  19.04 &  336.8 &   4.99 & A &  17.47 &  340.2 &   4.99 &   &  17.13 &  341.5 &   7.07 & S \\
 70330& AB &  16.00 &  264.2 &   4.23 & A &  13.32 &  275.4 &   4.18 &   &  13.23 &  275.3 &   4.30 &   \\
 71682& AB &  18.88 &  133.2 &   4.79 & A &  18.47 &  131.9 &   4.73 &   &  17.83 &  132.5 &   5.40 & S \\
 72998& AB &  18.16 &   51.5 &   5.48 & A &  21.82 &   47.1 &   5.77 &   &  22.23 &   46.9 &   5.61 &   \\
 73815& AB &  10.23 &  315.9 &   4.76 & A &  11.60 &  325.3 &   5.23 &   &  11.49 &  327.9 &   5.25 &   \\
 74888& AB &  18.21 &  107.7 &   5.06 & A &  18.16 &  108.2 &   4.97 &   &  17.82 &  107.1 &   6.63 & S \\
 76572& AB &  14.21 &  314.4 &   2.09 & A &  14.37 &  315.1 &   2.12 &   &  14.07 &  315.4 &   2.39 &   \\
 77203& AB &  19.30 &  112.7 &   5.19 & A &  19.88 &  111.7 &   5.24 &   &  19.28 &  111.6 &   6.36 & S \\
 78136& AB &   7.88 &  276.8 &   4.52 & E &   8.07 &  278.2 &   4.48 &   &        &        &        &   \\
 79048& AB &  10.35 &  356.4 &   4.57 & E &   7.55 &   18.3 &   7.34 & S &   7.66 &   21.0 &   7.35 & S \\
 79143& AB &  14.06 &  153.0 &   4.16 & A &  12.03 &  136.1 &   4.09 & S &  11.65 &  135.6 &   3.73 & S \\
 79169& AB &   9.38 &  265.6 &   3.24 & A &   9.48 &  265.7 &   3.21 &   &   9.39 &  267.3 &   6.09 &   \\
 80784& AB &  10.61 &  304.3 &   4.59 & A &  12.97 &  310.7 &   4.61 &   &  12.67 &  311.4 &   6.52 &   \\
 81274& AB &  16.60 &  275.6 &   3.35 & A &  16.94 &  276.3 &   3.35 &   &  16.69 &  275.1 &   6.60 &   \\
 82384& AB &  19.08 &  208.7 &   3.96 & A &  18.70 &  208.5 &   3.92 &   &  18.96 &  209.3 &   7.05 &   \\
 83083& AB &  18.70 &   51.7 &   7.89 & A &  17.72 &   57.3 &   8.17 & S &        &        &        &   \\
 84866& AB &  10.14 &  107.3 &   3.65 & A &  10.12 &  107.6 &   3.65 &   &   9.91 &  107.1 &   6.43 &   \\
 85141& AB &  19.26 &  296.8 &   6.14 & A &  19.48 &  297.0 &   6.36 &   &  18.70 &  297.0 &   8.08 &   \\
 85307& AB &   5.36 &  297.6 &   2.77 & C &   6.33 &  300.2 &   4.53 & S &   5.80 &  300.9 &   6.16 & S \\

\enddata                                                                                                                                  
\end{deluxetable}                                                                                                                         

\begin{deluxetable}{ccc   rrrr | l cc rrrr cr} 
\tabletypesize{\scriptsize}                                                                                                               
%\rotate                                                                                                                                  
\tablecaption{Photometry and companion status       
\label{tab:ptm} }                                            
\tablewidth{0pt} 
 %HIP plx N* Vmag Jmag Kmag Mass | Comp rho theta  Vmag Jmag Kmag Mass WA O   ==> 16 items
\tablehead{
\multicolumn{7}{c}{Primary target} & \multicolumn{9}{|c}{Companion} \\
\colhead{HIP} & \colhead{$\pi_{\rm HIP}$} & \colhead{$N^*$} 
& $V$ & $J$ & $K_S$  & $M_1$ 
&   & \colhead{$\rho$} &   \colhead{$\theta$} 
&  \colhead{$V$} &   \colhead{$J$} & \colhead{$K_S$}  & \colhead{$M_2$}
& \colhead{WA} & \colhead{$O$} \\
 & mas & &    & & & $M_\odot$ & & $''$ & $^\circ$ & & & &  $M_\odot$ & & }
\startdata   
  9499&   15.3&   11&   8.07&   6.94&   6.58&   1.15& B&  12.20&  225&  15.55&  14.05&  13.41&   0.10& 01&   -2.0 \\
 10175&   24.4&   13&   8.66&   6.91&   6.58&   0.90& B&   6.04&  243&   9.13&   7.21&   6.85&   0.84& 10&    2.0 \\
 10305&   25.2&   14&   5.65&   5.05&   4.33&   1.52& B&  16.79&  233&   6.69&   6.54&   6.17&   0.97& 10&    2.0 \\
 10579&   17.2&    6&   9.24&   8.31&   7.97&   0.77& B&   6.70&  288&   9.66&   8.65&   8.24&   0.72& 10&    2.0 \\
 10621&   16.9&   13&   7.78&   6.85&   6.56&   1.09& B&  18.84&  202&  15.42&  13.08&  12.49&   0.13& 01&   -1.0 \\
 10710&   15.9&   13&   8.93&   7.72&   7.33&   0.94& B&  14.39&  312&    -  &  10.79&   9.94&   0.50& 00&    0.0 \\
 11024&   24.4&   10&   7.87&   6.72&   6.36&   0.95& B&  10.29&   81&  10.39&   8.31&   7.61&   0.70& 11&    2.0 \\
 11324&   19.0&    6&   9.26&   8.15&   7.88&   0.75& B&  15.33&  165&   9.37&   8.39&   8.12&   0.71& 10&    2.0 \\
 11417&   17.9&    7&   8.43&   7.10&   6.66&   1.04& B&  19.41&  297&  15.24&  11.35&  10.51&   0.31& 01&    2.0 \\
 11537&   16.7&    8&   9.25&   7.71&   7.15&   0.95& B&   3.70&  346&  14.61&   8.07&   7.54&   0.87& 01&    1.0 \\
 11586&   18.7&    8&   7.13&   6.19&   5.89&   1.22& B&  10.18&  305&  15.00&  10.56&   9.82&   0.43& 10&    2.0 \\
 11866&   19.5&   16&   7.88&   6.79&   6.42&   1.05& B&   7.04&  107&  13.00&   9.43&   8.62&   0.62& 10&    1.0 \\
 11909&   16.6&   16&   6.84&   5.86&   5.53&   1.41& B&  15.76&  116&    -  &  12.41&  11.64&   0.18& 01&    2.0 \\
 12048&   25.7&    7&   6.82&   5.68&   5.27&   1.20& B&   5.70&  187&    -  &   9.27&   8.77&   0.52& 10&    1.0 \\
 12764&   23.8&   15&   7.07&   6.12&   5.80&   1.10& B&   5.12&  271&    -  &   8.60&   7.63&   0.71& 01&    1.0 \\
 12780&   24.2&    9&   6.95&   5.82&   5.47&   1.18& B&  12.48&  192&   8.50&   7.57&   7.01&   0.81& 10&    2.0 \\
 13027&   29.8&   15&   7.32&   5.87&   5.52&   1.04& B&   3.07&  308&   8.11&   5.97&   5.64&   1.02& 10&    2.0 \\
 13269&   17.1&   18&   6.63&   5.55&   6.69&   1.05& B&  17.19&   14&    -  &  13.55&  12.33&   0.13& 00&    0.0 \\
 13544&   19.0&   10&  10.71&   8.55&   8.26&   0.68& B&  18.45&   23&  11.54&   8.78&   8.36&   0.67& 11&    1.0 \\
 14194&   18.8&   11&   7.51&   6.60&   6.33&   1.09& B&   8.69&  222&   9.85&   7.87&   7.31&   0.86& 10&    2.0 \\
 14774&   15.3&    6&   8.06&   7.09&   6.80&   1.09& B&  15.98&  245&    -  &  13.62&  12.62&   0.13& 01&    1.0 \\
 15247&   20.3&   10&   7.49&   6.46&   6.10&   1.11& B&  12.75&  293&  16.65&  13.56&  12.65&   0.10& 01&   -1.0 \\
 15868&   20.3&    9&   7.52&   6.39&   6.05&   1.13& B&  16.96&  253&  13.50&   9.73&   8.86&   0.57& 10&    2.0 \\
 16021&   15.9&    8&   8.65&   7.64&   7.38&   0.93& B&  15.54&  257&  11.27&   9.52&   8.86&   0.65& 10&    2.0 \\
 16540&   19.8&   19&   7.49&   6.53&   6.25&   1.08& B&   9.16&   32&  13.64&  10.21&   9.44&   0.50& 01&    1.0 \\
 16794&   17.2&    9&   8.63&   7.34&   6.94&   0.99& B&  15.70&  358&  11.90&   9.59&   8.78&   0.63& 10&    2.0 \\
 16853&   23.1&   10&   7.63&   6.49&   6.14&   1.03& B&  18.30&  261&  12.32&  10.47&   9.83&   0.33& 11&   -2.0 \\
 17936&   30.3&   15&   7.72&   6.48&   6.15&   0.89& B&   5.09&  303&  13.14&   8.08&   7.93&   0.58& 01&    1.0 \\
 18261&   21.6&    8&   7.97&   6.86&   6.49&   0.98& B&  15.28&  263&   7.69&  10.32&   9.48&   0.44& 01&    2.0 \\
 18305&   17.2&   13&   7.70&   6.79&   6.54&   1.09& B&  17.43&  304&  12.79&  11.36&  10.78&   0.28& 01&   -2.0 \\
 18402&   17.5&   14&   7.58&   6.53&   6.18&   1.18& B&   2.96&   81&  11.33&   6.72&   6.44&   1.11& 10&    1.0 \\
 18713&   15.2&    7&   9.11&   7.87&   7.49&   0.92& B&  19.93&  287&  16.46&  14.59&  13.94&   0.08& 01&   -2.0 \\
 18714&   20.6&   14&   8.39&   7.20&   6.88&   0.91& B&   8.67&  159&  14.70&   9.60&   8.73&   0.58& 10&    2.0 \\
 20366&   15.4&   17&   8.71&   7.49&   7.15&   0.99& B&  17.49&   13&  15.35&  13.42&  12.65&   0.13& 01&   -1.0 \\
 20552&   36.1&   14&   6.81&   5.68&   5.32&   0.99& B&   5.52&  246&   7.23&   5.89&   5.55&   0.94& 10&    2.0 \\
 20606&   18.3&    7&   7.71&   6.39&   6.01&   1.20& B&   4.30&  262&  13.80&   7.60&   6.82&   0.99& 10&    1.0 \\
 20769&   15.4&   15&   7.87&   6.88&   6.62&   1.13& B&   6.81&  182&   9.71&   8.19&   7.77&   0.86& 10&    2.0 \\
 20998&   19.4&   24&   7.67&   6.48&   6.11&   1.13& B&  17.83&  347&    -  &  13.44&  10.52&   0.28& 00&   -1.0 \\
 21220&   16.3&   19&   8.09&   7.11&   6.87&   1.03& B&  18.72&  358&  15.56&  12.72&  11.81&   0.17& 01&   -0.5 \\
 21960&   36.6&   15&   7.61&   6.25&   5.80&   0.88& B&  19.70&  266&  14.67&  10.58&   9.79&   0.19& 01&    2.0 \\
 21963&   18.2&   18&   8.04&   6.97&   6.62&   1.04& B&   8.14&   92&  13.30&   9.59&   8.75&   0.62& 10&    2.0 \\
 22538&   15.3&   16&   8.58&   7.62&   7.32&   0.96& B&   7.00&  268&  14.05&  10.01&   9.30&   0.59& 01&    1.0 \\
 22550&   21.3&   34&   6.75&   5.71&   5.44&   1.27& B&  14.89&  184&  13.33&  10.71&  10.03&   0.33& 11&   -1.0 \\
 22717&   30.8&   52&   6.29&   5.33&   4.98&   1.17& B&  16.51&  300&  14.71&  11.47&  10.96&   0.14& 01&   -1.0 \\
 23042&   16.9&   22&   8.94&   7.71&   7.32&   0.91& B&  13.76&  221&  16.41&  14.47&  13.68&   0.08& 01&   -1.0 \\
 23742&   17.9&   21&   7.73&   6.72&   6.41&   1.10& B&   9.72&  358&  14.16&  10.71&  10.24&   0.36& 01&    1.0 \\
 23926&   18.7&   14&   6.75&   5.51&   5.10&   1.47& B&  10.11&  260&  10.29&   8.47&   7.90&   0.75& 10&    2.0 \\
 24221&   16.3&   50&   7.04&   6.20&   5.92&   1.30& B&  14.51&  140&  16.01&  14.81&  13.98&   0.07& 01&   -1.0 \\
 24320&   17.4&   21&   8.82&   7.61&   7.14&   0.94& B&   4.67&  141&   9.90&   8.00&   7.58&   0.84& 10&    2.0 \\
 24711&   15.3&   19&   8.37&   7.31&   6.95&   1.05& B&  13.32&  170&  10.57&   8.81&   8.24&   0.77& 10&    2.0 \\
 24774&   18.6&   30&   9.20&   8.32&   7.99&   0.74& B&  16.46&  113&  10.57&   7.89&   6.89&   0.96& 11&   -2.0 \\
 25082&   17.6&   29&   7.00&   6.12&   5.85&   1.27& B&   9.51&   39&  10.43&   8.62&   8.09&   0.74& 10&    2.0 \\
 25148&   15.1&   21&   8.75&   7.45&   6.97&   1.05& B&  14.60&  226&  13.41&  10.32&   9.51&   0.57& 01&    2.0 \\
 25662&   35.5&   45&   6.74&   5.61&   5.33&   1.00& B&   5.54&   71&  11.24&   7.59&   7.07&   0.66& 01&    2.0 \\
      &       &     &       &       &       &       & C&   8.54&    3&  13.99&  10.35&   9.59&   0.22& 01&   -1.0 \\
      &       &     &       &       &       &       & D&  16.85&  245&  12.93&   9.18&   8.09&   0.51& 01&   -1.0 \\
 25670&   20.6&   20&   8.27&   7.08&   6.73&   0.95& B&   6.58&  191&  13.83&   9.88&   9.56&   0.45& 01&    2.0 \\
 25905&   25.7&   37&   8.38&   7.06&   6.66&   0.86& B&  17.15&  158&  15.38&  13.71&  13.00&   0.07& 01&   -2.0 \\
 26027&   16.4&   70&   8.20&   7.18&   6.88&   1.03& B&  15.52&  355&  17.05&  13.21&  12.40&   0.13& 01&    1.0 \\
 26030&   15.9&   57&   8.60&   7.48&   7.11&   0.99& B&  14.96&  124&    -  &  14.65&  13.73&   0.08& 01&   -2.0 \\
 26060&   19.8&   19&   7.73&   6.69&   6.38&   1.05& B&   3.79&   22&  11.24&   7.15&   6.90&   0.93& 10&   -1.0 \\
 26404&   17.5&   18&   8.07&   6.80&   6.50&   1.09& B&   3.54&  259&  13.20&   7.84&   6.79&   1.01& 10&   -1.0 \\
 26604&   16.2&   56&   8.73&   7.62&   7.21&   0.96& B&   6.17&  318&   9.39&   8.03&   7.56&   0.88& 11&    2.0 \\
      &       &     &       &       &       &       & C&  19.78&   99&  14.90&  13.15&  12.61&   0.12& 01&   -1.0 \\
 26977&   19.4&   23&   8.71&   7.43&   7.00&   0.92& B&   4.35&   83&  14.63&   8.28&   8.06&   0.71& 01&   -2.0 \\
 27185&   16.0&   20&   8.10&   7.14&   6.78&   1.07& B&   9.36&    0&  14.19&  10.55&   9.84&   0.51& 01&    1.0 \\
 27922&   42.4&   24&   7.51&   6.21&   5.76&   0.82& B&  10.62&   19&  10.65&   7.99&   7.22&   0.58& 10&    2.0 \\
 27957&   16.8&   35&   8.39&   7.25&   6.90&   1.01& B&  19.46&  262&  16.47&  13.89&  12.99&   0.10& 01&   -2.0 \\
 28241&   16.0&   22&   8.26&   7.15&   6.81&   1.06& B&  11.03&   46&    -  &  10.65&   9.84&   0.51& 10&    1.0 \\
 28403&   19.6&   27&   8.61&   7.40&   7.05&   0.90& B&  15.76&  216&  12.50&  13.68&  12.86&   0.10& 10&   -2.0 \\
 28419&   15.5&   25&   8.60&   7.47&   7.10&   1.00& B&  14.47&   75&  15.94&  11.81&  10.98&   0.28& 01&    1.0 \\
 28604&   19.5&   22&   8.73&   7.55&   7.18&   0.87& B&  19.27&   46&  14.49&  12.07&  11.29&   0.18& 01&   -2.0 \\
 28671&   16.8&   84&   9.31&   8.00&   7.58&   0.86& B&   6.89&  226&  13.83&  10.59&   9.82&   0.50& 11&    2.0 \\
      &       &     &       &       &       &       & C&  15.66&  163&  13.05&  11.73&  11.18&   0.23& 01&   -2.0 \\
 28790&   37.2&   18&   5.96&   5.08&   4.75&   1.12& B&   5.67&  215&   9.16&   6.60&   6.03&   0.82& 10&    2.0 \\
 29444&   19.4&   41&   8.16&   7.19&   6.90&   0.94& B&  16.33&   16&  15.68&  12.52&  11.41&   0.17& 01&   -2.0 \\
 29673&   31.8&   64&   6.62&   5.57&   5.21&   1.09& B&  12.00&  308&  12.86&  10.89&  10.36&   0.17& 01&   -2.0 \\
 30114&   19.8&   74&   7.70&   6.51&   6.11&   1.12& B&  19.70&   84&  12.52&  11.06&  10.84&   0.22& 01&   -2.0 \\
 30158&   17.8&   21&   8.47&   7.29&   6.91&   0.98& B&   7.04&    7&  10.76&   8.63&   8.03&   0.75& 10&    2.0 \\
 31201&   16.2&   35&   6.89&   5.89&   5.54&   1.43& B&  18.57&  212&  15.96&  14.03&  13.31&   0.09& 01&   -2.0 \\
 31207&   16.6&   32&   8.11&   7.09&   6.79&   1.04& B&   9.28&  120&  16.23&  14.65&  12.96&   0.11& 01&   -2.0 \\
 31435&   16.8&   98&   8.09&   6.79&   6.43&   1.13& B&  11.23&  359&  15.29&  12.35&  11.82&   0.16& 01&   -2.0 \\
 31692&   25.4&   31&   8.68&   7.31&   6.86&   0.82& B&  15.07&  105&  15.58&  13.19&  12.39&   0.09& 01&   -2.0 \\
 33301&   16.1&   49&   7.88&   6.87&   6.60&   1.11& B&   9.49&  348&  14.29&  10.79&   9.97&   0.48& 01&    2.0 \\
      &       &     &       &       &       &       & C&  16.65&  357&  13.66&  13.82&  13.14&   0.10& 01&   -2.0 \\
 34212&   17.5&   34&   7.68&   6.67&   6.36&   1.13& B&  11.41&  238&  15.87&  12.10&  11.67&   0.17& 01&    1.0 \\
 34961&   18.7&   36&   9.20&   7.75&   7.26&   0.88& B&  15.39&  304&  15.97&  13.90&  13.10&   0.09& 01&   -2.0 \\
 35374&   16.7&   47&   7.94&   6.63&   6.17&   1.21& B&  19.35&   37&  11.36&  10.35&  10.07&   0.43& 01&   -1.0 \\
 35564&   31.5&   46&   5.98&   5.28&   4.95&   1.16& B&   9.08&   26&   6.63&   5.52&   5.07&   1.13& 10&    2.0 \\
 35733&   16.5&   80&   7.00&   6.11&   5.81&   1.33& B&   7.41&  191&   8.01&   7.01&   6.68&   1.07& 10&    2.0 \\
 36071&   28.1&   74&   6.98&   5.97&   5.67&   1.04& B&   6.62&  140&  13.30&   9.49&   8.79&   0.47& 01&    0.5 \\
 36165&   31.2&   98&   7.02&   6.13&   5.80&   0.95& B&  17.66&  226&   8.06&   7.00&   6.60&   0.79& 10&    2.0 \\
 36414&   19.0&   84&   7.74&   6.72&   6.44&   1.06& B&  11.74&  147&  14.04&  11.52&  10.88&   0.23& 11&   -2.0 \\
 36485&   22.0&   44&   7.30&   6.42&   6.18&   1.04& B&   7.77&   46&   9.47&   7.91&   7.44&   0.77& 10&    2.0 \\
 36763&   17.0&   61&   9.12&   7.86&   7.42&   0.89& B&   4.03&  242&  12.22&   8.43&   7.90&   0.79& 10&    2.0 \\
 36832&   34.6&   60&   7.57&   6.17&   5.66&   0.93& B&   7.77&   52&  14.94&  10.39&   9.62&   0.23& 01&    2.0 \\
 37645&   19.6&   43&   7.02&   6.02&   5.65&   1.26& B&   9.53&  147&  10.51&   8.61&   7.97&   0.72& 10&    2.0 \\
 37718&   32.4&   65&   6.64&   5.68&   5.36&   1.04& B&  15.48&  191&    -  &  13.30&  12.22&   0.08& 01&   -2.0 \\
 37735&   21.8&   34&   8.82&   7.39&   6.99&   0.86& B&   6.09&  128&  12.23&   9.25&   8.40&   0.61& 10&    2.0 \\
 39409&   15.7&   52&   9.19&   7.83&   7.44&   0.92& B&   5.05&  330&   9.24&   7.87&   7.43&   0.92& 10&    2.0 \\
 39999&   17.5&   16&   7.60&   6.61&   6.34&   1.13& B&   6.63&   33&  14.26&  10.08&   9.77&   0.49& 01&    2.0 \\
 40765&   28.2&   42&   7.44&   6.39&   6.01&   0.96& B&  19.50&  113&  13.88&  11.06&  10.03&   0.23& 01&   -0.5 \\
 41620&   16.9&   67&   8.50&   7.30&   6.97&   0.99& B&  19.91&  241&  13.09&  11.55&  10.90&   0.26& 01&   -1.0 \\
 41871&   26.6&   39&   7.60&   6.46&   6.07&   0.97& B&  18.94&   50&  15.81&  11.51&  10.68&   0.17& 01&    2.0 \\
 42172&   39.8&   21&   5.91&   4.95&   4.65&   1.11& B&  10.18&   25&   7.16&   5.88&   5.50&   0.90& 10&    2.0 \\
 42344&   19.4&   93&   9.40&   7.95&   7.44&   0.82& B&  13.07&   74&  17.62&  12.89&  12.01&   0.13& 01&    2.0 \\
 42951&   16.2&   34&   6.41&   5.74&   5.44&   1.47& B&   4.56&  263&   7.08&   6.22&   5.95&   1.30& 10&    2.0 \\
 44579&   15.5&   22&   8.59&   7.52&   7.18&   0.99& B&  18.34&  120&  13.09&  12.11&  11.71&   0.19& 01&   -1.0 \\
 44777&   21.5&   17&   8.15&   7.06&   6.70&   0.93& B&  12.70&  261&  14.00&  10.95&  10.11&   0.31& 01&    2.0 \\
 44804&   15.5&   28&   8.64&   7.52&   7.15&   0.99& C&   6.50&  270&   9.90&   8.20&   7.58&   0.89& 11&   -2.0 \\
      &       &     &       &       &       &       & B&   7.18&  135&  10.46&   8.85&   8.29&   0.75& 11&    2.0 \\
 44851&   20.5&   98&   8.24&   7.04&   6.60&   0.98& B&  11.25&  156&  15.07&  10.78&   9.96&   0.36& 01&    1.0 \\
 45734&   17.6&   52&   8.32&   7.16&   6.78&   1.02& B&   8.99&  194&   9.47&   7.95&   7.44&   0.87& 10&    2.0 \\
 45940&   28.6&   78&   8.11&   6.90&   6.43&   0.86& B&   6.68&   70&  11.70&   8.95&   8.07&   0.58& 10&    2.0 \\
 47058&   21.3&   14&   7.78&   6.62&   6.21&   1.05& B&   8.12&  275&  10.34&   8.44&   7.81&   0.72& 10&    2.0 \\
 47312&   18.2&   16&   8.16&   6.99&   6.61&   1.04& B&   4.60&  241&    -  &   8.28&   7.91&   0.76& 01&    1.0 \\
 47537&   18.1&   22&   7.65&   6.64&   6.39&   1.10& B&   3.20&  248&   9.44&   6.84&   6.62&   1.04& 10&    2.0 \\
 47862&   15.8&   11&   7.11&   6.27&   6.02&   1.29& B&   9.59&  174&  10.94&   8.90&   8.27&   0.75& 10&    2.0 \\
 47947&   19.7&   74&   7.95&   6.84&   6.52&   1.02& B&  12.00&  228&  13.80&  10.42&   9.62&   0.46& 01&    2.0 \\
 48146&   16.7&   10&   9.59&   8.55&   8.29&   0.72& B&  18.56&  277&  12.05&  10.97&  10.68&   0.30& 01&   -2.0 \\
 49285&   21.1&   27&   8.10&   6.86&   6.47&   0.99& B&  14.71&  252&  13.38&  11.70&  11.14&   0.18& 01&   -2.0 \\
 49442&   15.6&   31&   7.56&   6.33&   5.99&   1.31& B&   3.88&  261&   8.28&   6.52&   6.33&   1.20& 10&    2.0 \\
 49520&   16.9&   16&   8.67&   7.60&   7.24&   0.93& B&   9.47&  327&   8.83&   7.70&   7.30&   0.91& 10&    2.0 \\
 49668&   26.6&   19&   7.28&   6.10&   5.74&   1.05& B&   3.90&  311&  11.07&   6.90&   6.33&   0.91& 10&    2.0 \\
 49913&   16.1&   95&   8.51&   7.35&   7.02&   1.00& B&  18.41&  233&  11.41&   9.10&   8.29&   0.74& 01&   -2.0 \\
 50100&   19.3&   13&   7.21&   6.32&   6.07&   1.15& B&   8.58&  168&  14.06&  10.20&   9.51&   0.50& 01&    2.0 \\
 50681&   17.3&   27&   9.14&   7.88&   7.45&   0.87& B&   7.70&  320&    -  &  10.85&  10.00&   0.43& 10&    1.0 \\
 50874&   18.7&   19&   6.64&   5.70&   5.38&   1.38& B&   4.25&  121&  10.14&   6.78&   6.23&   1.12& 10&    1.0 \\
 51074&   19.5&   76&   8.59&   7.28&   6.85&   0.95& B&  17.23&  206&  13.97&  10.26&   9.44&   0.51& 01&    1.0 \\
 52145&   20.0&   22&   7.20&   6.33&   6.08&   1.12& B&   6.11&  106&  13.23&   9.73&   9.66&   0.44& 01&    1.0 \\
 52559&   15.1&   63&   9.03&   7.80&   7.35&   0.96& B&   6.12&  209&  13.32&   9.76&   9.19&   0.61& 01&    2.0 \\
 52676&   23.7&   42&   7.50&   6.41&   6.07&   1.03& B&  10.32&  288&  12.29&  10.02&   9.27&   0.45& 01&    1.0 \\
 53306&   25.3&   41&   8.40&   7.11&   6.70&   0.86& B&  13.68&  126&  15.47&  11.54&  10.68&   0.18& 01&    2.0 \\
 54366&   19.6&   10&   7.80&   6.71&   6.40&   1.05& B&  11.92&  236&  14.71&  11.11&  10.41&   0.29& 01&    1.0 \\
 54887&   16.0&    7&   7.88&   6.87&   6.60&   1.11& B&   8.14&   99&  12.94&  10.08&   9.33&   0.58& 01&    2.0 \\
 55288&   20.8&   10&   7.05&   6.09&   5.82&   1.17& B&   9.52&  254&   7.83&   6.63&   6.22&   1.07& 10&    2.0 \\
 55487&   21.9&   22&   8.13&   7.00&   6.66&   0.93& B&  10.69&   38&  13.00&   9.77&   8.89&   0.54& 10&    1.0 \\
 55666&   20.1&   10&   6.95&   5.94&   5.62&   1.25& B&  18.95&  193&  13.82&  11.99&  11.24&   0.18& 01&   -2.0 \\
 56049&   17.4&   12&   7.44&   6.44&   6.14&   1.19& B&   4.43&  349&  14.60&   7.54&   7.32&   0.90& 10&    2.0 \\
 56242&   42.9&    7&   6.27&   5.18&   4.90&   1.00& B&  15.50&  330&   9.05&   7.04&   6.37&   0.70& 10&    2.0 \\
 56280&   38.0&   24&   5.64&   6.68&   4.35&   1.22& B&   9.68&  209&   5.72&   6.66&   4.50&   1.18& 10&    2.0 \\
 56282&   16.1&    7&   8.08&   7.05&   6.74&   1.07& B&  15.85&  255&  15.63&  11.84&  11.08&   0.25& 01&    1.0 \\
 56441&   15.5&    9&   8.42&   7.38&   7.09&   1.01& B&  11.81&  353&  13.76&  10.59&   9.81&   0.52& 01&    1.0 \\
 57587&   23.2&   17&   6.25&   5.17&   4.85&   1.40& B&  18.59&  163&  14.49&  10.97&  10.31&   0.25& 01&   -0.5 \\
 58180&   20.6&   79&   8.60&   7.32&   6.91&   0.91& B&  13.39&  156&  14.41&  10.47&   9.63&   0.43& 01&    1.0 \\
 58240&   21.1&   34&   7.61&   6.49&   6.13&   1.08& B&  18.85&   81&   7.74&   6.60&   6.24&   1.05& 11&    2.0 \\
 58582&   15.5&   89&   8.14&   7.15&   6.85&   1.06& B&  14.29&  269&  14.22&  12.77&  12.30&   0.15& 01&   -2.0 \\
 59021&   19.4&   31&   6.61&   5.49&   5.10&   1.45& B&   5.83&  318&   8.89&   7.11&   6.55&   1.02& 10&    2.0 \\
 59250&   15.1&   13&   7.78&   6.78&   6.54&   1.16& B&  17.42&  336&    -  &  11.95&  11.12&   0.27& 00&    0.5 \\
 59272&   45.0&   23&   6.77&   5.65&   5.27&   0.89& B&   9.30&   89&   9.73&   7.31&   6.53&   0.66& 10&    2.0 \\
      &       &     &       &       &       &       & C&  10.66&   35&   8.12&   7.68&   7.45&   0.53& 10&   -2.0 \\
 59707&   34.1&   12&   7.49&   6.23&   5.83&   0.90& B&   3.90&  107&  14.20&   7.11&   6.66&   0.74& 10&    1.0 \\
 60155&   16.5&   17&   8.34&   7.26&   6.94&   1.01& B&  14.74&  299&  10.69&   9.81&   9.45&   0.55& 10&   -2.0 \\
 60251&   17.6&   92&   9.06&   8.00&   7.63&   0.83& B&  14.08&   86&  12.00&  10.00&   9.39&   0.54& 10&   -2.0 \\
 60337&   15.7&    7&   7.99&   7.07&   6.78&   1.08& B&  12.78&   38&  13.50&  11.48&  10.86&   0.30& 10&   -2.0 \\
 61298&   17.5&   12&   8.80&   7.59&   7.16&   0.93& B&  18.74&  224&    -  &  10.09&   9.23&   0.56& 00&    0.5 \\
 61595&   17.8&   29&   8.19&   7.06&   6.68&   1.04& B&   8.28&  180&  10.77&   8.79&   8.12&   0.73& 10&    2.0 \\
 61608&   16.1&   11&   8.81&   7.55&   7.15&   0.97& B&   5.52&  283&    -  &   9.76&   9.33&   0.57& 00&    0.5 \\
 61698&   17.4&   96&   8.35&   7.26&   6.93&   0.99& B&  15.88&    3&  12.40&  11.37&  11.10&   0.23& 01&   -1.0 \\
      &       &     &       &       &       &       & C&  16.79&  175&  12.74&  10.19&   9.37&   0.55& 01&    0.1 \\
      &       &     &       &       &       &       & D&  19.25&   19&  14.12&  11.99&  11.23&   0.21& 01&   -1.0 \\
 62860&   16.6&   11&   7.67&   6.73&   6.48&   1.12& B&  10.68&  320&  15.30&  12.42&  11.63&   0.18& 01&    1.0 \\
 62925&   20.1&   21&   7.71&   6.69&   6.42&   1.03& B&  14.74&  147&  15.00&  11.54&  10.56&   0.26& 01&    1.0 \\
 63559&   18.0&   26&   8.06&   6.96&   6.58&   1.05& B&  17.56&  152&  15.60&  14.02&  13.34&   0.09& 01&   -2.0 \\
 64030&   15.4&    8&   7.51&   6.60&   6.32&   1.22& B&   7.02&  358&   8.09&   6.96&   6.61&   1.13& 10&    2.0 \\
 64459&   27.7&   21&   6.70&   5.56&   5.14&   1.19& B&   8.05&  333&  13.46&  10.11&   9.52&   0.32& 11&    1.0 \\
 64498&   18.0&   13&   7.67&   6.64&   6.25&   1.14& B&   9.42&  301&  10.02&   8.43&   7.85&   0.77& 10&    2.0 \\
 65356&   18.3&   14&   8.16&   7.04&   6.72&   1.01& B&  12.12&  289&  16.47&  13.24&  12.39&   0.12& 01&    1.0 \\
 67067&   15.6&    9&   9.35&   8.00&   7.59&   0.89& B&   5.21&  163&  13.51&   9.26&   8.82&   0.66& 10&    1.0 \\
 67121&   16.7&   52&   8.60&   7.34&   6.99&   0.99& B&  14.85&  239&  11.52&   9.62&   8.95&   0.62& 01&   -1.0 \\
 67408&   33.9&   45&   6.58&   5.55&   5.22&   1.05& B&  11.60&  358&  10.09&   7.72&   7.02&   0.68& 10&    2.0 \\
 67412&   26.5&   13&   8.50&   7.19&   6.76&   0.82& B&  15.69&   20&  11.00&   9.32&   8.44&   0.55& 10&    1.0 \\
 68038&   17.6&   20&   6.84&   5.94&   5.67&   1.33& B&   8.68&  203&  12.22&  10.41&   9.83&   0.47& 01&   -1.0 \\
 68507&   16.2&   31&   7.58&   6.65&   6.35&   1.17& B&   6.68&   64&  14.46&  10.60&   9.89&   0.50& 01&    1.0 \\
      &       &     &       &       &       &       & C&  14.05&  245&  13.31&  11.70&  11.21&   0.23& 11&   -2.0 \\
 68805&   20.7&   13&   8.08&   7.01&   6.67&   0.96& B&   3.75&  355&    -  &   7.46&   7.22&   0.84& 01&    0.5 \\
 69054&   15.9&   21&   7.95&   6.94&   6.62&   1.11& B&   5.90&  276&   9.05&   7.59&   7.12&   0.99& 10&    2.0 \\
 69281&   16.5&   11&   8.31&   7.00&   6.59&   1.10& B&  12.61&  274&    -  &  12.87&  12.21&   0.14& 01&    1.0 \\
 69964&   18.2&   58&   9.33&   7.96&   7.50&   0.84& B&  14.87&  206&  16.34&  14.69&  13.95&   0.07& 01&   -2.0 \\
 70181&   20.9&   15&   8.68&   7.32&   6.88&   0.91& B&   3.74&  349&  13.46&   8.29&   7.32&   0.81& 01&    0.5 \\
      &       &     &       &       &       &       & C&  19.04&  336&  16.87&  12.76&  11.87&   0.13& 01&   -1.0 \\
 70269&   25.4&   17&   6.82&   6.46&   6.09&   0.99& B&   5.78&  174&   6.84&   6.41&   6.05&   1.00& 10&    2.0 \\
 70330&   18.7&   23&   7.73&   6.61&   6.20&   1.13& B&  16.00&  264&  12.03&  10.82&  10.43&   0.30& 01&   -2.0 \\
 70386&   27.0&   22&   7.41&   6.38&   6.07&   0.96& B&   9.27&  334&   7.59&   6.55&   6.21&   0.93& 10&    2.0 \\
 71682&   23.4&   32&   7.00&   6.07&   5.76&   1.12& B&  18.88&  133&  12.40&  11.00&  10.56&   0.21& 11&   -2.0 \\
 72235&   24.0&   49&   8.44&   7.19&   6.80&   0.86& B&   9.05&   26&  10.63&   8.41&   7.68&   0.69& 10&    2.0 \\
 72764&   20.6&   12&   8.41&   6.99&   6.64&   0.96& B&   8.37&  165&  12.50&  10.00&   9.31&   0.51& 10&    1.0 \\
 72998&   20.2&   17&   9.53&   8.15&   7.68&   0.76& B&  18.16&   51&  15.14&  13.78&  13.16&   0.08& 01&   -2.0 \\
 73309&   29.6&   11&   6.09&   5.14&   4.84&   1.24& B&   9.62&   23&  13.20&   9.24&   8.50&   0.51& 10&    2.0 \\
 73372&   18.8&   52&   8.74&   7.59&   7.20&   0.89& B&  15.20&  232&  12.50&   9.01&   7.98&   0.73& 10&   -1.0 \\
 73674&   22.7&   38&   8.38&   7.26&   6.90&   0.86& B&   7.43&  220&   8.40&   7.26&   6.89&   0.86& 10&    2.0 \\
      &       &     &       &       &       &       & C&  11.22&   11&   8.40&  13.95&  13.07&   0.08& 00&    0.0 \\
 73815&   17.4&   16&   8.21&   7.00&   6.65&   1.06& B&  10.23&  315&  13.46&  11.81&  11.41&   0.19& 01&   -2.0 \\
 74016&   31.7&   15&   7.25&   5.85&   5.49&   1.02& B&   3.82&  212&   7.48&   5.96&   5.51&   1.01& 10&    2.0 \\
 74734&   23.9&   12&   7.68&   6.53&   6.17&   1.00& B&   5.31&  292&  11.31&   7.82&   7.73&   0.69& 10&    2.0 \\
 74771&   26.6&   16&   8.05&   6.81&   6.39&   0.90& B&   6.07&   16&   9.69&   7.79&   7.12&   0.75& 10&    2.0 \\
 74888&   16.6&   17&   8.77&   7.49&   7.02&   0.99& B&  18.21&  107&  15.76&  12.91&  12.08&   0.15& 01&    1.0 \\
 74930&   20.0&   10&   7.13&   6.18&   5.88&   1.18& B&  13.36&  167&   8.07&   6.98&   6.62&   0.99& 10&    2.0 \\
 74975&   39.4&   19&   5.05&   4.34&   4.01&   1.30& B&  11.44&   35&  10.11&   7.49&   6.75&   0.67& 10&    2.0 \\
 75363&   35.0&   43&   7.52&   6.20&   5.72&   0.91& B&  14.28&  223&  14.00&   9.47&   8.69&   0.38& 10&    2.0 \\
 75790&   17.1&   49&   6.53&   5.55&   5.19&   1.51& B&   9.48&    9&   9.63&   8.24&   7.73&   0.82& 10&    2.0 \\
 76572&   17.9&   32&  10.02&   9.17&   8.97&   0.59& B&  14.21&  314&  12.41&  11.31&  11.06&   0.22& 01&   -1.0 \\
 76603&   37.6&   33&   6.48&   5.51&   5.15&   1.01& B&  11.78&  189&   6.68&   5.63&   5.32&   0.97& 10&    2.0 \\
 77203&   15.1&   37&   7.65&   6.77&   6.51&   1.17& B&  19.30&  112&  14.01&  12.28&  11.71&   0.19& 01&   -2.0 \\
 78024&   27.1&   23&   6.97&   5.99&   5.66&   1.06& B&   5.96&  352&   8.66&   7.04&   6.60&   0.85& 10&    2.0 \\
 78136&   15.4&   95&   8.04&   7.06&   6.81&   1.08& B&   7.88&  276&    -  &  11.56&  11.33&   0.23& 01&    0.5 \\
 78738&   39.6&   24&   7.43&   6.20&   5.79&   0.84& B&  11.85&   98&   8.05&   6.59&   6.11&   0.78& 10&    2.0 \\
 79048&   31.6&   49&   7.03&   5.97&   5.62&   0.99& B&  10.35&  356&  14.38&  11.80&  10.19&   0.18& 01&   -2.0 \\
 79143&   38.8&  100&   7.23&   5.99&   5.55&   0.90& B&  14.06&  153&  10.96&  10.04&   9.72&   0.18& 01&   -2.0 \\
 79169&   17.7&   40&   7.86&   6.74&   6.39&   1.11& B&   9.38&  265&  13.95&  10.36&   9.63&   0.51& 01&    2.0 \\
 79396&   19.3&   26&   8.22&   7.11&   6.75&   0.97& B&   3.15&  173&  12.50&   7.18&   7.02&   0.91& 10&    1.0 \\
 79682&   20.0&   33&   8.75&   7.57&   7.23&   0.85& B&  15.05&   40&  14.40&  10.03&   9.26&   0.52& 10&    1.0 \\
 80784&   18.5&   46&   7.96&   6.74&   6.36&   1.10& B&  10.61&  304&  14.48&  11.49&  10.95&   0.23& 01&   -2.0 \\
 81274&   16.4&   35&   8.22&   7.15&   6.82&   1.04& B&  16.60&  275&  14.82&  11.00&  10.17&   0.42& 01&    2.0 \\
 82384&   15.5&   55&   8.83&   7.71&   7.41&   0.93& B&  19.08&  208&  15.88&  12.42&  11.38&   0.22& 01&    0.5 \\
 82416&   19.0&   88&   9.30&   8.01&   7.59&   0.80& B&   9.41&  172&  11.46&   9.39&   8.61&   0.63& 10&    2.0 \\
 83083&   19.5&   21&   6.90&   5.69&   5.40&   1.34& B&  18.70&   51&  16.05&  14.05&  13.29&   0.08& 01&   -2.0 \\
 84866&   15.3&   79&   8.78&   7.47&   7.05&   1.02& B&  10.14&  107&  15.21&  11.56&  10.70&   0.34& 01&    2.0 \\
 85141&   17.0&   89&   7.84&   6.64&   6.30&   1.16& B&  19.26&  296&  15.92&  13.14&  12.44&   0.13& 01&   -1.0 \\
 85307&   16.2&   73&   6.45&   5.57&   5.30&   1.52& B&   5.36&  297&  12.61&   8.01&   8.08&   0.78& 01&    0.5 \\
 87638&   18.5&   47&   8.17&   7.02&   6.70&   1.01& B&   5.96&   18&  11.69&   8.68&   7.95&   0.75& 10&    2.0 \\
 \enddata                                                                                                                                  
~  \\  
\end{deluxetable}                                                                                                                         

\begin{deluxetable}{ll} 
\tabletypesize{\scriptsize}   
\tablecaption{Notes on individual targets
\label{tab:notes} }
\tablewidth{0pt}
\tablehead{ \colhead{HIP} & \colhead{Text} }
\startdata  
  9499&   A is SB, no orbit. N04: $\Delta RV$=70.7. The B-companion is optical.  \\
 10305&   A is SB2, period 94.788d, resolved by speckle (TOK 39). A is evolved. B = HIP 10303 is physical.  \\
 10579&   AB = HJ 3491 is physical. Also CPM with HIP 10754 at 836$''$. \\
 10621&   NOMAD: PM(B)=(0,$-$30), PM(A)=(18,60),  AB is optical. BC is a binary at 2\farcs54, 180.0$^\circ$, $\Delta K$=0.47, $\Delta V$=0.89. \\
      &   There is a CPM companion HIP 10754 at 836$''$.  \\
 10710&   No data. The PSC companion at 14\farcs4 is likely physical based on the CMD and $N^*$=13.  \\
 11324&   B = HIP 11323, physical. Both components are below the MS, the true parallax should be 12.6mas \\
      & (as for the B-component in Hipparcos). \\
 11417&   SB, no orbit (N04).  NOMAD: PM(B)=($-$12,$-$68), $V$=14.73. B is physical. PM(A)=($-$22,$-$76). A new triple system. \\
 11537&   The V-photometry is affected by small separation, 4$''$. B is new physical companion, red in the $V-K$ color, variable? \\
      &   Astrometric binary in HIPPARCOS \citep{Makarov05}, possibly a new triple?  \\
      &   SIMBAD: PMS star and X-ray source  1RXS J022843.6-311332.  \\
%      &   PMS star (Torres et al. 2006A\&A...460..695). \\
 12048&   The component C at 22\farcs4 is optical. The B-component is physical, estimated mass 0.29~$M_\odot$ \citep{MH09} \\
%(Mugrauer 2005A\&A...440.1051) \\
 12764&   A is SB, no orbit (N04: $\Delta RV$= 2.5). Contradictory photometry of B, it is too close in 2MASS (5$''$). \\  
      &   NOMAD: PM(B)=($-$99,$-$71) $V$=7.79 (??) \\
      &   Considering the brightness of B and $N^*$=15, it is almost certainly physical. A new triple system. \\
%      &   See Bonavita \& Desidera, 2007A\&A...468..721. \\
 12780&   A is visual binary FIN 379, 0\farcs1. B = HIP 12779, AB = BSO 1 at 12\farcs5, physical. \\
 13269&   The PSC companion at 17\farcs2 is likely an artifact (not detected in $J$ and $H$ bands). A is an astrometric binary. \\
 13544&   B is a known close binary A 2341 of 1\farcs3 separation partially resolved in the ANDICAM images in $K$ and $V$ bands.  \\
 15247&   A is SB without orbit, N04: $\Delta RV$= 6.6. The faint companion B is confirmed with ANDICAM, it is optical. \\
 15868&   A is the close pair A 2909,  0\farcs1. The PSC companion at 17$''$ is called C in the WDS, it is physical. \\
 17936&   The magnitude difference in the PSC $\Delta K$=1.8 is suspect (5$''$ separation), $\Delta K$=3.4  is measured with ANDICAM.  \\
 18305&   NOMAD: PM(B)=($-$89,+19), $V$=11.48(??). B is optical. PM(A)=(+108,+218). \\
 18402&   B is definitely physical, but it is too red in the ($K_{\rm abs}$,$V-K$) CMD. Infrared companion? Nothing on B in SIMBAD. \\
 18713&   NOMAD: PM(B)=(+44,+43). B is optical. PM(A)=(+162,$-$39). \\
 20366&   Small  PM(A)=($-$31,$-$12). NOMAD: PM(B)=(+39,$-$63), $V$=13.95. B is optical based on its $V-K$ color (blue, below the MS).   \\
 20606&   Both components A,B are above the MS, young? AB - RST 1273 is physical. B is too red in the ($K_{\rm abs},V-K$) CMD, infrared companion? \\
      &   Planetary companion to A = HD 28254 is detected with RV. No relevant references in SIMBAD. \\
 20998&   Not observed, but $J-K=2.92$ for B in the PSC, hence optical. \\
 21960&   B is new physical companion at 19.7$'''$. A was observed with NACO by Eggenberger et al. 2007A\&A...474..273E. \\
 22538&   B at 7$''$, 268$^\circ$ is physical. The original Hipparcos gives parallax 13.9 mas. A is X-ray source  1RXS J045103.5-273115. \\
 23742&   ANDICAM confirms the PSC photometry of B in the K-band. B is well below the MS in the CMDs, but it is certainly physical. \\
 23926&   B = HIP 23923. AB = HJ 3728, physical. A is above the MS, evolved (despite sp. type G3V). The pair was observed with NICI in 2010. \\
      &   Both A and B have large PM, PM(A)=($-$77,+284). The original Hipparcos parallax of B is 8.5mas, obviously wrong. IRAS source. \\
 24221&   B at 14\farcs5 is optical. A is SB without orbit (N04: $\Delta RV$=56.7). \\
 24711&   B = HIP 24712. AB = HJ 3745, physical. \\
 24774&   The B-companion could possibly be a semi-resolved binary. It is optical anyway. \\
 25148&   A is SB without orbit, N04: $\Delta RV$= 3.7 and also an astrometric binary  \citep{Makarov05} \\
      &   B at 14\farcs6 is physical, this is a new triple system.  \\
 25662&   Mini-cluster. The components B, C, D are measured (B is physical, C and D optical).  \\
      &   There is also LDS 6186 companion at 99\farcs4, $V$=14.23.  \\
      &   A is SB and astrometric pair \citep{Vogt02}: P=1427d, M2=0.18\,$M_\odot$. The system is thus a new quadruple. \\
 25905&   One more component is seen in the ANDICAM images at 23$''$, 9$^\circ$, $\Delta K$=5.0, also likely optical. A is SB without orbit (N04). \\
 26027&   Two companions are seen in the ANDICAM images. C is at 10\farcs4, 75$^\circ$, bluer than B, is likely optical while B is physical. \\
 26030&   B at 15$''$ is optical. A is resolved into a new pair Aa,Ab in ANDICAM $K$-band: 1\farcs6, 91$^\circ$, $\Delta K \sim  2.7$. \\
 26404&   AB = B 84 = ADS 4227, 3$''$. The pair is optical according to the CMDs (B is too red, above the MS). Small PM(A)=(+13,$-$14). \\
      &   However, the field is not crowded, $N^*$=14, an optical companion at 3\farcs5 is unlikely. Is B an infrared companion? \\
      &   No relevant references in SIMBAD. \\
 26604&   AB = STF 763 = ADS 4545, 6\farcs4, physical. The PSC companion C at 19\farcs8 is optical. \\
 27957&   B is optical. Several other components are seen in the ANDICAM field, $N^*$=35. \\
 28241&   No $V$-photometry for B in either WDS or SIMBAD. \\
 28403&   BC is a close 4\farcs1 pair, optical to A. \\
 28604&   The B-companion could be a close binary (PSF fit), it is optical to A. NOMAD: PM(B)=(+2,+10), $V$=14.30. \\
 28671&   Close triple, Aab=HDS 823 at  0\farcs1. AB = LDS 6195, 6\farcs9, physical. The PSC companion C at 15\farcs7 is optical. \\
 28790&   HIP 28764 at 196$''$ is a CPM companion to this physical pair AB = HJ 3834. \\
 29444&   HIP 29439 at 20\farcs6 is physical, but the PSC companion B at 16$''$, 16$^\circ$ is optical. \\
 30114&   NOMAD: PM(B)=(0,$-$1), $V$=12.46. B is optical. PM(A)=(+73,$-$18). \\
 31201&   The PSC companion at 18\farcs6 is optical, but the 30$''$ pair I 755 is physical. \\
 31692&   NOMAD lists 5 components, but none fits the PSC source at 15$''$ which is optical anyway. \\
 34212&   A is SB without orbit (N04: $\Delta RV$= 4.3km/s), also astrometric binary in Hipparcos.  \\
      &   This is a new triple system with the physical PSC companion B at  11\farcs4. \\
 35374&   Quadruple. AB = RST 244 at 3\farcs17, both A and B are close visual pairs.  \\
      &   The PSC component at 19$''$ is optical, there are other stars in the ANDICAM frames as well. \\
 36071&   The position measurement in the $V$-band is of low accuracy. The status of the B-companion remains uncertain. \\
 36165&   B = HIP 36160. AB = HJ 3969 at 17\farcs7, physical. The pair has large PM: PM(A)=($-$291,+102). \\
 36414&   A is an SB without orbit, N04: $\Delta RV$= 1.2*. The  companion B = RSS 132 at 11\farcs7 is optical. \\
 36832&   A is SB without orbit,  N04: $\Delta RV$= 6.7. B at 7\farcs8 is physical. This is a new triple system. \\
      &   The A-component is a PMS star in SIMBAD, chromospherically active, X-ray source. Both components are on the MS, however. \\
%      &   See Torres et al. 2006A\&A...460..695T. A is chromospherically active.  \\
 37718&   B is optical. NOMAD: PM(B)=(+11,$-$7). HIP 37727 at 51\farcs9 is physical. \\
 39999&   The PSC companion B at 6\farcs6 is physical. There is also a CPM companion at 92\farcs6 (S.~L\'epine). A new triple system. \\
%      &   This is a new triple system. \\
 40765&   Small PM(A)=($-$1,+42). NOMAD: PM(B)=(+66,$-$16), $V$(B)=12.83. B can be optical (crowded field, $N^*$=42). \\
 41620&   NOMAD: PM(B)=($-$21,$-$3), $V$(B)=13.21. B is optical based on the CMDs. PM(A)=($-$41,+14).  \\
 41871&   Astrometric binary in Hipparcos. The PSC companion B at 19$''$ is physical, a new triple system. \\
 42172&   B = HIP 42173. AB = STF 1245 at 10\farcs2 is physical. \\
 42344&   The ANDICAM position in the $V$-band is not accurate. \\
      &   NOMAD: PM(B)=(0,+28), $V$=16.70, but B is definitely physical.  PM(A)=($-$147,+95). \\
 42951&   Very small PM(A)=(+1,$-$9). B is considered physical based on the CMDs and its brightness. \\
 44579&   Small PM(A)=(+28,$-$33). NOMAD: PM(B)=(+27,$-$30), $V$(B)=12.99. B is optical, below the MS! \\
 44777&   X-ray source 1RXS J090732.0+000352. The companion B at 12\farcs7 is physical.  \\
 44804&   Close triple. The companion C at 6\farcs5 is optical, while B at 7\farcs2 is physical. Observed with NICI \citep{NICI}. \\
 44851&   NOMAD: PM(B)=(+102,+500) $V$=16.37 (??). B is physical, despite crowded field with $N^*$=98. PM(A)=($-$59,$-$3). \\
      &   PMS star, X-ray source RXS J090817.3-370649, variable CY Pyx. \\
 45734&   Aab is a  0\farcs1 pair KOH83, also observed with NICI. B is SB2 without orbit.  \\
      &   This is a PMS quadruple, both components are slightly above the MS. \\
 47312&   A is SB without orbit, N04: $\Delta RV$=18.7. This is a new triple system with the physical PSC companion at 4\farcs6.  \\
 48146&   NOMAD: PM(B)=(+2,$-$4), $V$(B)=12.01. B is optical. PM(A)=(+12,$-$59). \\
 49285&   NOMAD: PM(B)=($-$19,+2), $V$=12.97. B is optical. PM(A)=($-$236,+29). \\
 49913&   NOMAD: PM(B)=($-$9,+8). B is optical (however, it is on the MS in both CMDs). PM(A)=($-$272,+83). Crowded field, $N^*$=95. \\
 50100&   B at 8\farcs6 is physical. A is X-ray source 1RXS J101344.5-072301. \\
 50681&   No $V$-band photometry in the WDS. AB = RSS 233 is physical. \\
 52145&   A is SB without orbit,  N04: $\Delta RV$= 1.2. A new triple. There is also a bright companion C in the field. \\
 52676&   B at 10\farcs3 is physical. Planet-search target.  \\
 54366&   A is SB without orbit, N04: $\Delta RV$= 1.6. A new triple with the physical PSC companion at 11\farcs9. \\
 56242&   Aab  is a 0\farcs1 pair  WSI 9107. AB = STF 1547 at 15$''$ is physical. \\
 56282&   NOMAD: PM(B)=(0,500), $V$(B)=16.83 (??). B is physical, PM(A)=(+43,$-$158). \\
      &   A is SB without orbit, N04: $\Delta RV$= 7.4. This is a new triple system.  \\
 56441&   NOMAD: PM(B)=($-$164,0), $V$(B)=15.71 (??). B is physical. PM(A)=($-$92,+1). \\
 58180&   A is X-ray source RX J1156.0-7700 with small PM(A)=($-$45,+1).  \\
      &   B at 13\farcs4 is physical based on CMDs, but the field is crowded, $N^*$=79.  \\
 58240&   B = HIP 58241. AB is a known CPM pair DUN 116 at 19$''$, 82$^\circ$. Ba,Bb is a new close pair: 3\farcs6 116$^\circ$, $\Delta K$=5.8, status unknown. \\
 59021&   Both components A,B  are above the MS by 1.5 mag. Wrong parallax? The photometric parallax would be $\sim$40 mas. \\
%      &   See 2009A\&A...501..941H for improved distance. Planet host? Nidever2002: radial velocities. \\
 59250&   Not observed, but B at 17$''$ is possibly physical. \\
 59272&   Companion B at 9\farcs3 is physical, C at 10\farcs7 is optical. \\
 61298&   Not observed, but B at 18\farcs7 is bright and likely physical, considering that $N^*$=12. \\
 61608&   Not observed, the status of B at 5\farcs5 is uncertain, could be physical (it is close and bright, $N^*$=11). \\
 61698&   NOMAD: PM(B)=($-$60,+1), $V$(B)=11.54. B is optical. Crowded field, $N^*$=96. PM(A)=($-$65,$-$1). \\
 62860&   A is a ROSAT X-ray source. B at 10\farcs7 is physical. \\
 62925&   B is physical, itself possibly a close binary as hinted by the residuals of the PSF fit. \\
      &   Small PM(A)=($-$33,$-$40). NOMAD: PM(B)=(+194,+500), $V$(B)=16.74 (??) \\
 63559&   A is SB without orbit, N04: $\Delta RV$=17.0. NOMAD: PM(B)=($-$6,$-$15), $V$(B)=15.64. B is definitely optical. \\
 64030&   HIP 63810 at 2551$''$ is CPM, possibly forming a wide triple system with AB = STF 1719 at 7$''$. \\
 64459&   B at 8$''$ is MUG 3 in the WDS, physical. Confirmed by ANDICAM images. \\
 67121&   NOMAD: PM(B)=($-$26,$-$13), $V$(B)=11.57. B is optical. A is SB without orbit (N04: $\Delta RV$=14.8). \\
 68038&   Observed under bad seeing. Small PM(A)=(+5,+13). B at 8$''$ is optical. \\
 68507&   Linear configuration. The PSC companion B at 6\farcs7 is physical, but C = SEE 195 at 14\farcs1 opposite to B is optical. \\
      &   A is SB without orbit (N04: $\Delta RV$= 5.4) and astrometric binary (Hipparcos). This is a new triple system. \\
      &   The visual pair SEE 195 listed in the WDS is optical and corresponds to AC. \\
 69281&   Aab is HDS 1989, 0\farcs6. AC at  24$''$ is LDS 1406.  The 2MASS companion at 12\farcs6 is physical.  \\
      &   It is not seen in the $V$-band images, too red and faint. \\
      &   Is this a visual multiple system with 4 components or a small cluster? \\
 70330&   NOMAD: PM(B)=($-$1,$-$16), $V$(B)=12.17. B is certainly optical. A is SB without orbit (N04: $\Delta RV$=7.6). \\
 71682&   Linear configuration, C is between AB.  NOMAD: PM(B)=(+1,+2). B is optical. \\
 72764&   Triple physical system BU 31:  AB at 1$''$ and AC at 8\farcs4. \\
 72998&   NOMAD lists several companions, but B at 18$''$, 51$^\circ$ is not found there; B is optical. \\
 73674&   AB = HJ 4727 at 7\farcs4 is physical. No new data for the PSC companion C at 11\farcs2, it is likely optical (crowded field, $N^*$=38). \\
 74888&   The companion B is barely seen in the 30-s $V$-band image, it is physical. No references in SIMBAD. \\
 74930&   B = HIP 74931. AB = STF 1931 at 13\farcs3 is physical. \\
 75790&   AB is the 0\farcs8 pair BU 1114, the PSC companion at 10$''$ is HJ 4774, physical (designated C in the WDS). \\
 76572&   NOMAD lists several components within 20$''$, but none matches B. Crowded field, $N^*$=32. B at 14\farcs2, 314$^\circ$ is optical. \\
      &   A is listed in the WDS  as a 3\farcs8 pair HDS 2206, but this companion is definitely not present in the ANDICAM images. \\
 76603&   B = HIP 76602. AB = STF 1962 at 11\farcs8 is physical.  \\
 77203&   Small PM(A)=($-$49,$-$13). NOMAD: PM(B)=(+58,$-$28), $V$(B)=13.35. B is optical. \\
 78738&   B = HIP 78739. AB = STF 1999 at 11\farcs9 is physical. \\
 79048&   The 2MASS companion at 10\farcs3, 356$^\circ$  is likely an artifact, in which case another companion at 7\farcs6 in \\
      & ANDICAM images is measured. \\
 79143&   NOMAD: PM(B)=($-$4,$-$9). B is optical. PM(A)=($-$9,$-$24). Crowded field, $N^*$=100. \\
 79169&   Another companion C at 5\farcs42 337$^\circ$, $\Delta K$=5.41 is seen in the ANDICAM $K$- and $V$-band images. Crowded field, $N^*$=40. \\
 81274&   NOMAD: PM(B)=($-$51,+56), $V$(B)=14.47. B is physical. PM(A)=($-$29,+49). \\
 82384&   Small PM(A)=($-$1,+26). NOMAD: PM(B)=($-$6,$-$38). B remains of uncertain status. \\
 83083&   NOMAD: PM(B)=(+17,+14),  $V$(B)=16.21. B is optical. PM(A)=($-$24,+141). \\
 84866&   Aab is a visual binary A 953 with P=73.5y and a=0\farcs262. The PSC companion B at 10\farcs1 is physical. A new triple system.  \\
 85141&   Aab = RST3972,  0\farcs1, orbit P=15y. NOMAD: PM(B)=($-$3,+2), $V$=15.71. B is optical.  \\
 85307&   A = HR 6489, F3V, PM(A)=(+61,+52). NOMAD: PM(B)=($-$62,+75). The status of B is uncertain, it is not found in the WDS. \\
      &   A,B are $\sim$1 mag above the MS (true parallax ~25mas?). Nothing on B in SIMBAD. Crowded field, $N^*$=73. \\
\enddata                                                                                                                                  
\end{deluxetable}

\begin{deluxetable}{ccc ccc} 
\tabletypesize{\scriptsize}   
\tablecaption{Companion count
\label{tab:count} }
\tablewidth{0pt}
\tablehead{ $J_{\rm abs}$ & $n_p$ & $n_o$ & $n_c$ & $\alpha$ & $q_0$  }
\startdata  
  6--7 & 61 & 20  & $51 \pm 8$  &  0.84 & 0.51 \\
  7--8 & 45 & 27  & $31 \pm 7$  &  0.70 & 0.34 \\ 
  8--9 & 41 & 51  & $15 \pm 7$  &  0.38 & 0.19 \\
 9--10 & 59 & 107 & $ 5 \pm 9$  &  0.09 & 0.12 \\
\enddata                                                                                                                                  
\end{deluxetable}
